Affinizations and braided module categories

We relate affinizations of braided monoidal categories to braided module categories, allowing a twist by a braided monoidal automorphism. Our main theorem establishes a bijection between twisted braided structures on a right module category and extensions of its action to the corresponding twisted affinization. We also show that the twisted affinization is the free twisted braided module category on one object. We give explicit presentations of twisted affinizations, both as monoidal categories and as module categories, using invertible dots and reflection relations. We also describe the relation to cylinder twists and tensor-pair cylinder twists, including the naturality condition needed to obtain a braided module structure. As applications, we obtain module-category presentations of the affine Kauffman and affine oriented skein categories and an orientation-reversing twisted version of the latter. We realize the disoriented skein category as a quotient of this twisted affinization by a single additional relation.

==> (inline-0) <==
\begin{tikzpicture}[centerzero]
        \draw[->] (0.2,-0.4) to[out=135,in=down] (-0.15,0) to[out=up,in=225] (0.2,0.4);
        \draw[over,->] (-0.2,-0.4) to[out=45,in=down] (0.15,0) to[out=up,in=-45] (-0.2,0.4);
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.2,-0.4) -- (-0.2,0.4);
        \draw[->] (0.2,-0.4) -- (0.2,0.4);
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.2,-0.4) to[out=45,in=down] (0.15,0) to[out=up,in=-45] (-0.2,0.4);
        \draw[over,->] (0.2,-0.4) to[out=135,in=down] (-0.15,0) to[out=up,in=225] (0.2,0.4);
    \end{tikzpicture}
    \ ,\quad
    \begin{tikzpicture}[centerzero]
        \draw[->] (0.4,-0.4) -- (-0.4,0.4);
        \draw[over,->] (0,-0.4) to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
        \draw[over,->] (-0.4,-0.4) -- (0.4,0.4);
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[centerzero]
        \draw[->] (0.4,-0.4) -- (-0.4,0.4);
        \draw[over,->] (0,-0.4) to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
        \draw[over,->] (-0.4,-0.4) -- (0.4,0.4);
    \end{tikzpicture}
    \ ,\quad
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.2,-0.4) to[out=45,in=down] (0.15,0) to[out=up,in=-45] (-0.2,0.4);
        \draw[over,<-] (0.2,-0.4) to[out=135,in=down] (-0.15,0) to[out=up,in=225] (0.2,0.4);
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.2,-0.4) -- (-0.2,0.4);
        \draw[<-] (0.2,-0.4) -- (0.2,0.4);
    \end{tikzpicture}
    \ ,\quad
    \begin{tikzpicture}[centerzero]
        \draw[->] (0.2,-0.4) to[out=135,in=down] (-0.15,0) to[out=up,in=225] (0.2,0.4);
        \draw[over,<-] (-0.2,-0.4) to[out=45,in=down] (0.15,0) to[out=up,in=-45] (-0.2,0.4);
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[centerzero]
        \draw[<-] (-0.2,-0.4) -- (-0.2,0.4);
        \draw[->] (0.2,-0.4) -- (0.2,0.4);
    \end{tikzpicture}
    \ ,\quad
    \\ \label{oskein}
    \posupcross - \negupcross = z\
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.15,-0.2) -- (-0.15,0.2);
        \draw[->] (0.15,-0.2) -- (0.15,0.2);
    \end{tikzpicture}
    \ ,
    \\ \label{ocurlbub}
    \begin{tikzpicture}[centerzero]
        \draw (0,-0.4) to[out=up,in=0] (-0.25,0.15) to[out=180,in=up] (-0.4,0);
        \draw[over,->] (-0.4,0) to[out=down,in=180] (-0.25,-0.15) to[out=0,in=down] (0,0.4);
    \end{tikzpicture}
    = t\
    \begin{tikzpicture}[centerzero]
        \draw[->] (0,-0.4) -- (0,0.4);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[centerzero]
        \draw[->] (0.4,0) to[out=down,in=0] (0.25,-0.15) to[out=180,in=down] (0,0.4);
        \draw[over] (0,-0.4) to[out=up,in=180] (0.25,0.15) to[out=0,in=up] (0.4,0);
    \end{tikzpicture}
    \, ,\qquad
    \rightbub = \frac{t-t^{-1}}{z} 1_\one,
    \\ \label{adjunction}
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.3,-0.4) -- (-0.3,0) arc(180:0:0.15) arc(180:360:0.15) -- (0.3,0.4);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[centerzero]
        \draw[->] (0,-0.4) -- (0,0.4);
    \end{tikzpicture}
    \ ,\qquad
    \begin{tikzpicture}[centerzero]
        \draw[<-] (0,-0.4) -- (0,0.4);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.3,0.4) -- (-0.3,0) arc(180:360:0.15) arc(180:0:0.15) -- (0.3,-0.4);
    \end{tikzpicture}
\begin{tikzpicture}[centerzero,xscale=-1]
        \draw[->] (-0.2,-0.3) \braidup (0.2,0.3);
        \draw[over,->] (0.4,0.3) -- (0.4,0.1) to[out=down,in=right] (0.2,-0.2) to[out=left,in=right] (-0.2,0.2) to[out=left,in=up] (-0.4,-0.1) -- (-0.4,-0.3);
    \end{tikzpicture}
    \ ,\qquad
    \negleftcross :=
    \begin{tikzpicture}[centerzero,xscale=-1]
        \draw[->] (0.2,-0.3) \braidup (-0.2,0.3);
        \draw[over,->] (-0.4,0.3) -- (-0.4,0.1) to[out=down,in=left] (-0.2,-0.2) to[out=right,in=left] (0.2,0.2) to[out=right,in=up] (0.4,-0.1) -- (0.4,-0.3);
    \end{tikzpicture}
\begin{tikzpicture}[centerzero]
        \draw[->] (-0.4,0.3) -- (-0.4,0.1) to[out=down,in=left] (-0.2,-0.2) to[out=right,in=left] (0.2,0.2) to[out=right,in=up] (0.4,-0.1) -- (0.4,-0.3);
        \draw[over,->] (0.2,-0.3) \braidup (-0.2,0.3);
    \end{tikzpicture}
    \ ,\qquad
    \posleftcross :=
    \begin{tikzpicture}[centerzero,xscale=-1]
        \draw[->] (-0.4,0.3) -- (-0.4,0.1) to[out=down,in=left] (-0.2,-0.2) to[out=right,in=left] (0.2,0.2) to[out=right,in=up] (0.4,-0.1) -- (0.4,-0.3);
        \draw[over,->] (0.2,-0.3) \braidup (-0.2,0.3);
    \end{tikzpicture}
    \ ,\qquad
    \posdowncross:=\begin{tikzpicture}[centerzero]
        \draw[->] (-0.4,0.3) -- (-0.4,0.1) to[out=down,in=left] (-0.2,-0.2) to[out=right,in=left] (0.2,0.2) to[out=right,in=up] (0.4,-0.1) -- (0.4,-0.3);
        \draw[over,<-] (0.2,-0.3) \braidup (-0.2,0.3);
    \end{tikzpicture}
    \ ,\qquad
    \negdowncross:=\begin{tikzpicture}[centerzero]
        \draw[<-] (0.2,-0.3) \braidup (-0.2,0.3);
        \draw[over,->] (-0.4,0.3) -- (-0.4,0.1) to[out=down,in=left] (-0.2,-0.2) to[out=right,in=left] (0.2,0.2) to[out=right,in=up] (0.4,-0.1) -- (0.4,-0.3);
    \end{tikzpicture}
\begin{tikzpicture}[centerzero]
        \draw (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
        \draw[over] (-0.3,-0.3) \braidup (0,0.3);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[centerzero]
        \draw (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
        \draw[over] (0.3,-0.3) \braidup (0,0.3);
    \end{tikzpicture}
    \ ,\quad
    \begin{tikzpicture}[centerzero]
        \draw (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
        \draw[over] (-0.3,0.3) \braiddown (0,-0.3);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[centerzero]
        \draw (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
        \draw[over] (0.3,0.3) \braiddown (0,-0.3);
    \end{tikzpicture}
    \ ,\quad
    \begin{tikzpicture}[centerzero]
        \draw (-0.3,-0.3) \braidup (0,0.3);
        \draw[over] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[centerzero]
        \draw (0.3,-0.3) \braidup (0,0.3);
        \draw[over] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
    \end{tikzpicture}
    \ ,\quad
    \begin{tikzpicture}[centerzero]
        \draw (-0.3,0.3) \braiddown (0,-0.3);
        \draw[over] (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[centerzero]
        \draw (0.3,0.3) \braiddown (0,-0.3);
        \draw[over] (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
    \end{tikzpicture}
    \ ,\quad
    \begin{tikzpicture}[centerzero]
        \draw (-0.3,-0.4) -- (-0.3,0) arc(180:0:0.15) arc(180:360:0.15) -- (0.3,0.4);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[centerzero]
        \draw (0,-0.4) -- (0,0.4);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[centerzero]
        \draw (-0.3,0.4) -- (-0.3,0) arc(180:360:0.15) arc(180:0:0.15) -- (0.3,-0.4);
    \end{tikzpicture}
    \ ,\end{equation}
    \begin{equation} \label{venom2}
    \begin{tikzpicture}[centerzero]
        \draw (0.2,-0.4) to[out=135,in=down] (-0.15,0) to[out=up,in=225] (0.2,0.4);
        \draw[over] (-0.2,-0.4) to[out=45,in=down] (0.15,0) to[out=up,in=-45] (-0.2,0.4);
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[centerzero]
        \draw (-0.2,-0.4) -- (-0.2,0.4);
        \draw (0.2,-0.4) -- (0.2,0.4);
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[centerzero]
        \draw (-0.2,-0.4) to[out=45,in=down] (0.15,0) to[out=up,in=-45] (-0.2,0.4);
        \draw[over] (0.2,-0.4) to[out=135,in=down] (-0.15,0) to[out=up,in=225] (0.2,0.4);
    \end{tikzpicture}
    \ ,\quad
    \begin{tikzpicture}[centerzero]
        \draw (0.4,-0.4) -- (-0.4,0.4);
        \draw[over] (0,-0.4) to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
        \draw[over] (-0.4,-0.4) -- (0.4,0.4);
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[centerzero]
        \draw (0.4,-0.4) -- (-0.4,0.4);
        \draw[over] (0,-0.4) to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
        \draw[over] (-0.4,-0.4) -- (0.4,0.4);
    \end{tikzpicture}
\begin{tikzpicture}[centerzero,xscale=-1]
        \draw[->] (0.4,0) to[out=down,in=0] (0.25,-0.15) to[out=180,in=down] (0,0.4);
        \draw[over] (0,-0.4) to[out=up,in=180] (0.25,0.15) to[out=0,in=up] (0.4,0);
    \end{tikzpicture}
    = t^{-1}\
    \begin{tikzpicture}[centerzero]
        \draw[->] (0,-0.4) -- (0,0.4);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[centerzero]
        \draw (0,-0.4) to[out=up,in=180] (0.25,0.15) to[out=0,in=up] (0.4,0);
        \draw[over,->] (0.4,0) to[out=down,in=0] (0.25,-0.15) to[out=180,in=down] (0,0.4);
    \end{tikzpicture}
\begin{tikzpicture}[centerzero]
        \draw[->] (-0.3,-0.3) -- (0.3,0.3);
        \draw[over,->] (0.3,-0.3) -- (-0.3,0.3);
        \opendot{-0.19,-0.19};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[centerzero]
        \draw[->] (0.3,-0.3) -- (-0.3,0.3);
        \draw[over,->] (-0.3,-0.3) -- (0.3,0.3);
        \opendot{0.15,0.15};
    \end{tikzpicture}
\begin{tikzpicture}[centerzero]
        \draw[->] (0,-0.4) -- (0,0.4);
        \opendot{0,-0.18};
        \closeddot{0,0.12};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[centerzero]
        \draw[->] (0,-0.4) -- (0,0.4);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[centerzero]
        \draw[->] (0,-0.4) -- (0,0.4);
        \closeddot{0,-0.18};
        \opendot{0,0.12};
    \end{tikzpicture}
    \ ,\qquad
    \begin{tikzpicture}[centerzero]
        \draw[->] (0.3,-0.3) -- (-0.3,0.3);
        \draw[over,->] (-0.3,-0.3) -- (0.3,0.3);
        \closeddot{-0.15,-0.15};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.3,-0.3) -- (0.3,0.3);
        \draw[over,->] (0.3,-0.3) -- (-0.3,0.3);
        \closeddot{0.15,0.15};
    \end{tikzpicture}
\begin{tikzpicture}[centerzero]
        \draw[<-] (0,-0.4) -- (0,0.4);
        \opendot{0,0};
    \end{tikzpicture}
    :=
    \begin{tikzpicture}[centerzero]
        \draw[<-] (0,-0.4) -- (0,0.4);
        \negdot{0,0};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[centerzero]
        \draw[<-] (-0.3,-0.5) -- (-0.3,0) to[out=up,in=up,looseness=2.5] (0,0) to[out=down,in=down,looseness=2.5] (0.3,0) -- (0.3,0.5);
        \opendot{0,0};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[centerzero]
        \draw[<-] (0.3,-0.5) -- (0.3,0) to[out=up,in=up,looseness=2.5] (0,0) to[out=down,in=down,looseness=2.5] (-0.3,0) -- (-0.3,0.5);
        \opendot{0,0};
    \end{tikzpicture}
    \qquad \text{with inverse} \qquad
    \begin{tikzpicture}[centerzero]
        \draw[<-] (0,-0.4) -- (0,0.4);
        \closeddot{0,0};
    \end{tikzpicture}
    :=
    \begin{tikzpicture}[centerzero]
        \draw[<-] (0,-0.4) -- (0,0.4);
        \posdot{0,0};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[centerzero]
        \draw[<-] (-0.3,-0.5) -- (-0.3,0) to[out=up,in=up,looseness=2.5] (0,0) to[out=down,in=down,looseness=2.5] (0.3,0) -- (0.3,0.5);
        \closeddot{0,0};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[centerzero]
        \draw[<-] (0.3,-0.5) -- (0.3,0) to[out=up,in=up,looseness=2.5] (0,0) to[out=down,in=down,looseness=2.5] (-0.3,0) -- (-0.3,0.5);
        \closeddot{0,0};
    \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[->] (-0.25,0) \braidup (0.25,0.5) -- (0.25,0.8);
            \draw[over,->] (-0.25,-0.8) -- (-0.25,-0.5) \braidup (0.25,0) \braidup (-0.25,0.5) -- (-0.25,0.8);
            \draw[over] (0.25,-0.8) -- (0.25,-0.5) \braidup (-0.25,0);
            \opendot{-0.25,-0.55};
            \opendot{-0.25,0};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.25,0) \braidup (0.25,0.5) -- (0.25,0.8);
            \draw[over,->] (-0.25,-0.8) -- (-0.25,-0.5) \braidup (0.25,0) \braidup (-0.25,0.5) -- (-0.25,0.8);
            \draw[over] (0.25,-0.8) -- (0.25,-0.5) \braidup (-0.25,0);
            \opendot{-0.25,0.5};
            \opendot{-0.25,0};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw (0.25,-0.8) -- (0.25,-0.5) \braidup (-0.25,0);
            \draw[over,->] (-0.25,-0.8) -- (-0.25,-0.5) \braidup (0.25,0) \braidup (-0.25,0.5) -- (-0.25,0.8);
            \draw[over,->] (-0.25,0) \braidup (0.25,0.5) -- (0.25,0.8);
            \closeddot{-0.25,-0.55};
            \closeddot{-0.25,0};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero]
            \draw (0.25,-0.8) -- (0.25,-0.5) \braidup (-0.25,0);
            \draw[over,->] (-0.25,-0.8) -- (-0.25,-0.5) \braidup (0.25,0) \braidup (-0.25,0.5) -- (-0.25,0.8);
            \draw[over,->] (-0.25,0) \braidup (0.25,0.5) -- (0.25,0.8);
            \closeddot{-0.25,0.5};
            \closeddot{-0.25,0};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero,present]
            \draw (-0.4,0) to[out=down,in=180] (-0.25,-0.15) to[out=0,in=down] (0,0.4);
            \draw[over,<-] (0,-0.4) to[out=up,in=0] (-0.25,0.15) to[out=180,in=up] (-0.4,0);
            \closeddot{-0.4,0};
        \end{tikzpicture}
        \ ,\qquad
        \downnegdot[present] :=
        t\,
        \begin{tikzpicture}[centerzero,present]
            \draw[<-] (0,-0.4) to[out=up,in=0] (-0.25,0.15) to[out=180,in=up] (-0.4,0);
            \draw[over] (-0.4,0) to[out=down,in=180] (-0.25,-0.15) to[out=0,in=down] (0,0.4);
            \opendot{-0.4,0};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero,present]
            \draw[->] (-0.25,0) \braidup (0.25,0.5) -- (0.25,0.8);
            \draw[over,->] (-0.25,-0.8) -- (-0.25,-0.5) \braidup (0.25,0) \braidup (-0.25,0.5) -- (-0.25,0.8);
            \draw[over] (0.25,-0.8) -- (0.25,-0.5) \braidup (-0.25,0);
            \opendot{-0.25,0};
            \closeddot{-0.25,0.5};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero,present]
            \draw[->] (-0.25,0) \braidup (0.25,0.5) -- (0.25,0.8);
            \draw[over,->] (-0.25,-0.8) -- (-0.25,-0.5) \braidup (0.25,0) \braidup (-0.25,0.5) -- (-0.25,0.8);
            \draw[over] (0.25,-0.8) -- (0.25,-0.5) \braidup (-0.25,0);
            \closeddot{-0.25,-0.5};
            \opendot{-0.25,0};
        \end{tikzpicture}\ .
    \end{equation}
    Thus,
    \begin{equation}\label{cato1}
        \begin{tikzpicture}[centerzero,present]
            \draw[<-] (0,-0.5) -- (0,0.5);
            \negdot{0,-0.2};
            \posdot{0,0.2};
        \end{tikzpicture}
        \ceqref{tornado}
        \begin{tikzpicture}[centerzero,present]
            \draw (-0.4,0.3) to[out=down,in=180] (-0.25,0.15) to[out=0,in=down] (0,0.7) -- (0,0.8);
            \draw[over] (0,0) to[out=up,in=0] (-0.25,0.45) to[out=180,in=up] (-0.4,0.3);
            \draw[<-] (0,-0.8) -- (0,-0.7) to[out=up,in=0] (-0.25,-0.15) to[out=180,in=up] (-0.4,-0.3);
            \draw[over] (-0.4,-0.3) to[out=down,in=180] (-0.25,-0.45) to[out=0,in=down] (0,0);
            \closeddot{-0.4,0.3};
            \opendot{-0.4,-0.3};
        \end{tikzpicture}
        \ceqsref{venom1}{venom2}
        \begin{tikzpicture}[centerzero,present]
            \draw[<-] (0.9,-1.2) -- (0.9,-0.3) to[out=up,in=up,looseness=1.7] (0.25,0.5) \braiddown (-0.25,0);
            \draw[over] (-0.25,-0.5) \braidup (0.25,0) \braidup (-0.25,0.5) -- (-0.25,0.75) to[out=up,in=up,looseness=1.3] (0.65,0.75) -- (0.65,-0.5) to[out=down,in=down,looseness=1.5] (0.25,-0.5);
            \draw[over] (0.25,-0.5) \braidup (-0.25,0);
            \draw[over] (1.1,1.2) -- (1.1,-0.2) to[out=down,in=0] (0.2,-1) to[out=180,in=down] (-0.25,-0.75) -- (-0.25,-0.5);
            \closeddot{-0.25,0.65};
            \opendot{-0.25,0};
        \end{tikzpicture}
        \ceqref{lemon}
        \begin{tikzpicture}[centerzero,present]
            \draw[<-] (0.9,-1.2) -- (0.9,-0.3) to[out=up,in=up,looseness=1.7] (0.25,0.5) \braiddown (-0.25,0);
            \draw[over] (-0.25,-0.5) \braidup (0.25,0) \braidup (-0.25,0.5) -- (-0.25,0.75) to[out=up,in=up,looseness=1.3] (0.65,0.75) -- (0.65,-0.5) to[out=down,in=down,looseness=1.5] (0.25,-0.5);
            \draw[over] (0.25,-0.5) \braidup (-0.25,0);
            \draw[over] (1.1,1.2) -- (1.1,-0.2) to[out=down,in=0] (0.2,-1) to[out=180,in=down] (-0.25,-0.75) -- (-0.25,-0.5);
            \closeddot{-0.25,-0.65};
            \opendot{-0.25,0};
        \end{tikzpicture}
        \ceqref{ocurlinv} t^{-1}\
        \begin{tikzpicture}[centerzero,scale=1.3,present]
            \draw[<-] (0,-0.6) to[out=up,in=0] (-0.3,0.3) to[out=180,in=up] (-0.5,0.15) -- (-0.5,-0.15);
            \draw[over] (-0.5,-0.15) to[out=down,in=180] (-0.3,-0.3) to[out=0,in=down] (0,0.6);
            \opendot{-0.5,0.1};
            \closeddot{-0.5,-0.1};
        \end{tikzpicture}
        \ceqref{lime} t^{-1}\
        \begin{tikzpicture}[centerzero,present]
            \draw[<-] (0,-0.4) to[out=up,in=0] (-0.25,0.15) to[out=180,in=up] (-0.4,0);
            \draw[over] (-0.4,0) to[out=down,in=180] (-0.25,-0.15) to[out=0,in=down] (0,0.4);
        \end{tikzpicture}
        \ceqref{ocurlbub}
        \begin{tikzpicture}[centerzero,present]
            \draw[<-] (0,-0.4) -- (0,0.4);
        \end{tikzpicture}
\begin{tikzpicture}[centerzero,present]
            \draw[<-] (0,-0.5) -- (0,0.5);
            \posdot{0,-0.2};
            \negdot{0,0.2};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero,present]
            \draw[<-] (0,-0.4) -- (0,0.4);
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[->] (-0.25,0) \braidup (0.25,0.5) -- (0.25,0.8);
            \draw[over,->] (-0.25,-0.8) -- (-0.25,-0.5) \braidup (0.25,0) \braidup (-0.25,0.5) -- (-0.25,0.8);
            \draw[over] (0.25,-0.8) -- (0.25,-0.5) \braidup (-0.25,0);
            \posdot{-0.25,-0.55};
            \posdot{-0.25,0};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.25,0) \braidup (0.25,0.5) -- (0.25,0.8);
            \draw[over,->] (-0.25,-0.8) -- (-0.25,-0.5) \braidup (0.25,0) \braidup (-0.25,0.5) -- (-0.25,0.8);
            \draw[over] (0.25,-0.8) -- (0.25,-0.5) \braidup (-0.25,0);
            \posdot{-0.25,0.5};
            \posdot{-0.25,0};
        \end{tikzpicture}
        \ ,\qquad
        \begin{tikzpicture}[centerzero]
            \draw (-0.25,0) \braidup (0.25,0.5) -- (0.25,0.8);
            \draw[over,->] (-0.25,-0.8) -- (-0.25,-0.5) \braidup (0.25,0) \braidup (-0.25,0.5) -- (-0.25,0.8);
            \draw[over,<-] (0.25,-0.8) -- (0.25,-0.5) \braidup (-0.25,0);
            \posdot{-0.25,-0.55};
            \posdot{-0.25,0};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero]
            \draw (-0.25,0) \braidup (0.25,0.5) -- (0.25,0.8);
            \draw[over,->] (-0.25,-0.8) -- (-0.25,-0.5) \braidup (0.25,0) \braidup (-0.25,0.5) -- (-0.25,0.8);
            \draw[over,<-] (0.25,-0.8) -- (0.25,-0.5) \braidup (-0.25,0);
            \posdot{-0.25,0.5};
            \posdot{-0.25,0};
        \end{tikzpicture}
        \ ,\qquad
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.25,0) \braidup (0.25,0.5) -- (0.25,0.8);
            \draw[over,<-] (-0.25,-0.8) -- (-0.25,-0.5) \braidup (0.25,0) \braidup (-0.25,0.5) -- (-0.25,0.8);
            \draw[over] (0.25,-0.8) -- (0.25,-0.5) \braidup (-0.25,0);
            \posdot{-0.25,-0.55};
            \posdot{-0.25,0};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.25,0) \braidup (0.25,0.5) -- (0.25,0.8);
            \draw[over,<-] (-0.25,-0.8) -- (-0.25,-0.5) \braidup (0.25,0) \braidup (-0.25,0.5) -- (-0.25,0.8);
            \draw[over] (0.25,-0.8) -- (0.25,-0.5) \braidup (-0.25,0);
            \posdot{-0.25,0.5};
            \posdot{-0.25,0};
        \end{tikzpicture}
        \ ,\qquad
        \begin{tikzpicture}[centerzero]
            \draw (-0.25,0) \braidup (0.25,0.5) -- (0.25,0.8);
            \draw[over,<-] (-0.25,-0.8) -- (-0.25,-0.5) \braidup (0.25,0) \braidup (-0.25,0.5) -- (-0.25,0.8);
            \draw[over,<-] (0.25,-0.8) -- (0.25,-0.5) \braidup (-0.25,0);
            \posdot{-0.25,-0.55};
            \posdot{-0.25,0};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero]
            \draw (-0.25,0) \braidup (0.25,0.5) -- (0.25,0.8);
            \draw[over,<-] (-0.25,-0.8) -- (-0.25,-0.5) \braidup (0.25,0) \braidup (-0.25,0.5) -- (-0.25,0.8);
            \draw[over,<-] (0.25,-0.8) -- (0.25,-0.5) \braidup (-0.25,0);
            \posdot{-0.25,0.5};
            \posdot{-0.25,0};
        \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[centerzero]
            \draw[<->] (-0.3,-0.3) -- (0.3,0.3);
            \draw[over,->] (0.3,-0.3) -- (-0.3,0.3);
            \opendot{-0.16,-0.16};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero]
            \draw[->] (0.3,-0.3) -- (-0.3,0.3);
            \draw[over,<->] (-0.3,-0.3) -- (0.3,0.3);
            \opendot{0.15,0.15};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[->] (0.4,-0.4) -- (-0.4,0.4);
            \draw[->] (-0.4,-0.4) -- (-0.2,-0.2);
            \draw[over,<-] (-0.2,-0.2) -- (0.4,0.4);
            \opendot{-0.2,-0.2};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.4,-0.4) -- (0.23,0.23);
            \draw[<-] (0.23,0.23) -- (0.4,0.4);
            \draw[over,->] (0.4,-0.4) -- (-0.4,0.4);
            \opendot{0.23,0.23};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero,present]
            \draw[<->] (-0.3,-0.5) -- (-0.3,0) to[out=up,in=up,looseness=2.5] (0,0) to[out=down,in=down,looseness=2.5] (0.3,0) -- (0.3,0.5);
            \opendot{0,0};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero,present]
            \draw[<-] (-0.2,-0.8) to[out=up,in=left,looseness=0.7] (0.1,0.5) to[out=right,in=up] (0.3,0.2) -- (0.3,-0.4) to[out=down,in=down,looseness=2] (0.7,-0.4);
            \draw[over,->] (0.7,-0.4) to[out=up,in=down] (-0.5,0.4) -- (-0.5,0.8);
            \opendot{0.3,-0.4};
        \end{tikzpicture}
        \ceqref{togcross1}
        \begin{tikzpicture}[centerzero,present]
            \draw[<-] (-0.2,-0.8) to[out=up,in=left,looseness=0.7] (0.1,0.5) to[out=right,in=up] (0.3,0.2);
            \draw[over,->] (0.7,-0.4) to[out=up,in=down] (-0.5,0.4) -- (-0.5,0.8);
            \draw[over] (0.3,0.2) -- (0.3,-0.4) to[out=down,in=down,looseness=2] (0.7,-0.4);
            \opendot{0.3,0.2};
        \end{tikzpicture}
        \ceqref{ocurlinv} t^{-1}\
        \begin{tikzpicture}[centerzero,present]
            \draw[<-] (0.4,-0.8) -- (0.4,-0.3) \braidup (0,0.3) to[out=up,in=up,looseness=2] (0.4,0.3);
            \draw[over,->] (0.4,0.3) \braiddown (0,-0.3) to[out=down,in=down,looseness=2] (-0.4,-0.3) \braidup (-0.4,0.8);
            \opendot{0.4,0.3};
        \end{tikzpicture}
        \ceqref{togcross1} t^{-1}\ 
        \begin{tikzpicture}[centerzero,present]
            \draw[->] (0.4,0.3) \braiddown (0,-0.3) to[out=down,in=down,looseness=2] (-0.4,-0.3) \braidup (-0.4,0.8);
            \draw[over,<-] (0.4,-0.8) -- (0.4,-0.3) \braidup (0,0.3) to[out=up,in=up,looseness=2] (0.4,0.3);
            \opendot{0,-0.3};
        \end{tikzpicture}
        \ceqref{ocurlbub}
        \begin{tikzpicture}[centerzero,present]
            \draw[<-] (0.3,-0.5) -- (0.3,0) to[out=up,in=up,looseness=2.5] (0,0);
            \draw[->] (0,0) to[out=down,in=down,looseness=2.5] (-0.3,0) -- (-0.3,0.5);
            \opendot{0,0};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw[<-] (0,-0.35) -- (0,0);
            \draw[->] (0,0) -- (0,0.35);
            \posdot{0,0};
        \end{tikzpicture}
        \colon \downobj \to \upobj, \qquad
        \begin{tikzpicture}[anchorbase]
            \draw[-<-=0.55] (0,0) -- (0,-0.35);
            \draw[-<-=0.55] (0,0) -- (0,0.35);
            \posdot{0,0};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw[-<-=0.55] (0,0) -- (0,-0.35);
            \draw[-<-=0.55] (0,0) -- (0,0.35);
            \negdot{0,0};
        \end{tikzpicture}
        =
        \left(
            \begin{tikzpicture}[anchorbase]
                \draw[<-] (0,-0.35) -- (0,0);
                \draw[->] (0,0) -- (0,0.35);
                \posdot{0,0};
            \end{tikzpicture}
        \right)^{-1}
        \colon \upobj \to \downobj, \qquad
        \begin{tikzpicture}[anchorbase]
            \draw[<-] (0,-0.35) -- (0,0);
            \draw[->] (0,0) -- (0,0.35);
            \negdot{0,0};
        \end{tikzpicture}
        =
        \left(
            \begin{tikzpicture}[anchorbase]
                \draw[-<-=0.55] (0,0) -- (0,-0.35);
                \draw[-<-=0.55] (0,0) -- (0,0.35);
                \posdot{0,0};
            \end{tikzpicture}
\begin{tikzpicture}[anchorbase,present]
            \draw[<-] (0,-0.35) -- (0,0);
            \draw[->] (0,0) -- (0,0.35);
            \posdot{0,0};
        \end{tikzpicture}
        :=
        \begin{tikzpicture}[anchorbase,present]
            \draw[<-] (0,-0.35) -- (0,0);
            \draw[->] (0,0) -- (0,0.35);
            \opendot{0,0};
        \end{tikzpicture}
        \ ,\qquad
        \begin{tikzpicture}[anchorbase,present]
            \draw[-<-=0.55] (0,0) -- (0,-0.35);
            \draw[-<-=0.55] (0,0) -- (0,0.35);
            \negdot{0,0};
        \end{tikzpicture}
        :=
        \left(
            \begin{tikzpicture}[anchorbase,present]
                \draw[<-] (0,-0.35) -- (0,0);
                \draw[->] (0,0) -- (0,0.35);
                \posdot{0,0};
            \end{tikzpicture}
        \right)^{-1}
        =
        \begin{tikzpicture}[anchorbase,present]
            \draw[->] (0,-0.35) -- (0,0);
            \draw[<-] (0,0) -- (0,0.35);
            \opendot{0,0};
        \end{tikzpicture}
        \ ,\qquad
        \begin{tikzpicture}[anchorbase,present]
            \draw[-<-=0.55] (0,0) -- (0,-0.35);
            \draw[-<-=0.55] (0,0) -- (0,0.35);
            \posdot{0,0};
        \end{tikzpicture}
        :=
        \begin{tikzpicture}[centerzero,present]
            \draw[->] (0.3,-0.5) -- (0.3,0) to[out=up,in=up,looseness=2.5] (0,0);
            \draw[<-] (0,0) to[out=down,in=down,looseness=2.5] (-0.3,0) -- (-0.3,0.5);
            \opendot{0,0};
        \end{tikzpicture}
        \ ,\qquad
        \begin{tikzpicture}[anchorbase,present]
            \draw[<-] (0,-0.35) -- (0,0);
            \draw[->] (0,0) -- (0,0.35);
            \negdot{0,0};
        \end{tikzpicture}
        :=
        \left(
            \begin{tikzpicture}[anchorbase,present]
                \draw[-<-=0.55] (0,0) -- (0,-0.35);
                \draw[-<-=0.55] (0,0) -- (0,0.35);
                \posdot{0,0};
            \end{tikzpicture}
        \right)^{-1}
        =
        \begin{tikzpicture}[centerzero,present]
            \draw[<-] (0.3,-0.5) -- (0.3,0) to[out=up,in=up,looseness=2.5] (0,0);
            \draw[->] (0,0) to[out=down,in=down,looseness=2.5] (-0.3,0) -- (-0.3,0.5);
            \opendot{0,0};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase,present]
            \draw[<->] (-0.2,-0.4) -- (-0.2,0) to[out=up,in=up,looseness=2] (0.2,0) -- (0.2,-0.4);
            \posdot{-0.2,-0.1};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[anchorbase,present]
            \draw[<->] (-0.2,-0.4) -- (-0.2,0) to[out=up,in=up,looseness=2] (0.2,0) -- (0.2,-0.4);
            \negdot{0.2,-0.1};
        \end{tikzpicture}
        \ ,\qquad
        \begin{tikzpicture}[anchorbase,present]
            \draw[->-=0.8] (-0.2,-0.4) -- (-0.2,-0.1);
            \draw[<-] (-0.2,-0.02) -- (-0.2,0) to[out=up,in=up,looseness=2] (0.2,0) -- (0.2,-0.4);
            \posdot{-0.2,-0.1};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[anchorbase,present]
            \draw[->] (-0.2,-0.4) -- (-0.2,0) to[out=up,in=up,looseness=2] (0.2,0) -- (0.2,-0.02);
            \draw[-<-=0.55] (0.2,-0.1) -- (0.2,-0.4);
            \negdot{0.2,-0.1};
        \end{tikzpicture}
        \ ,\qquad
        \begin{tikzpicture}[anchorbase,present]
            \draw[<->] (-0.2,0.4) -- (-0.2,0) to[out=down,in=down,looseness=2] (0.2,0) -- (0.2,0.4);
            \posdot{-0.2,0.1};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[anchorbase,present]
            \draw[<->] (-0.2,0.4) -- (-0.2,0) to[out=down,in=down,looseness=2] (0.2,0) -- (0.2,0.4);
            \negdot{0.2,0.1};
        \end{tikzpicture}
        \ ,\qquad
        \begin{tikzpicture}[anchorbase,present]
            \draw[->-=0.8] (-0.2,0.4) -- (-0.2,0.1);
            \draw[<-] (-0.2,0.02) -- (-0.2,0) to[out=down,in=down,looseness=2] (0.2,0) -- (0.2,0.4);
            \posdot{-0.2,0.1};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[anchorbase,present]
            \draw[->] (-0.2,0.4) -- (-0.2,0) to[out=down,in=down,looseness=2] (0.2,0) -- (0.2,0.02);
            \draw[-<-=0.55] (0.2,0.1) -- (0.2,0.4);
            \negdot{0.2,0.1};
        \end{tikzpicture}
        \ .
    \end{equation}
    Indeed,
    \begin{gather*}
        \begin{tikzpicture}[anchorbase,present]
            \draw[<->] (-0.2,-0.4) -- (-0.2,0) to[out=up,in=up,looseness=2] (0.2,0) -- (0.2,-0.4);
            \posdot{-0.2,-0.1};
        \end{tikzpicture}
        \ceqref{sherbrooke}
        \begin{tikzpicture}[anchorbase,present]
            \draw[<->] (-0.2,-0.4) -- (-0.2,0) to[out=up,in=up,looseness=2] (0.2,0) -- (0.2,-0.4);
            \opendot{-0.2,-0.1};
        \end{tikzpicture}
        \ceqref{venom1}
        \begin{tikzpicture}[centerzero,present]
            \draw[<->] (-0.3,-0.5) -- (-0.3,0) to[out=up,in=up,looseness=2.5] (0,0) to[out=down,in=down,looseness=2.5] (0.3,0) to[out=up,in=up,looseness=2.5] (0.6,0) -- (0.6,-0.5);
            \opendot{0.3,0};
        \end{tikzpicture}
        \ceqref{sherbrooke}
        \begin{tikzpicture}[anchorbase,present]
            \draw[<->] (-0.2,-0.4) -- (-0.2,0) to[out=up,in=up,looseness=2] (0.2,0) -- (0.2,-0.4);
            \negdot{0.2,-0.1};
        \end{tikzpicture}
        \ ,
        \\
        \begin{tikzpicture}[anchorbase,present]
            \draw[<->] (-0.2,0.4) -- (-0.2,0) to[out=down,in=down,looseness=2] (0.2,0) -- (0.2,0.4);
            \posdot{-0.2,0.1};
        \end{tikzpicture}
        \ceqref{sherbrooke}
        \begin{tikzpicture}[anchorbase,present]
            \draw[<->] (-0.2,0.4) -- (-0.2,0) to[out=down,in=down,looseness=2] (0.2,0) -- (0.2,0.4);
            \opendot{-0.2,0.1};
        \end{tikzpicture}
        \ceqref{venom1}
        \begin{tikzpicture}[centerzero,present]
            \draw[<->] (-0.3,0.5) -- (-0.3,0) to[out=down,in=down,looseness=2.5] (0,0) to[out=up,in=up,looseness=2.5] (0.3,0) to[out=down,in=down,looseness=2.5] (0.6,0) -- (0.6,0.5);
            \opendot{0.3,0};
        \end{tikzpicture}
        \ceqref{plug}
        \begin{tikzpicture}[centerzero,present]
            \draw[<-] (-0.6,0.5) -- (-0.6,0) to[out=down,in=down,looseness=2] (0.3,0) to[out=up,in=up,looseness=2.5] (0,0);
            \draw[->] (0,0) to[out=down,in=down,looseness=2.5] (-0.3,0) -- (-0.3,0.5);
            \opendot{0,0};
        \end{tikzpicture}
        \ceqref{sherbrooke}
        \begin{tikzpicture}[anchorbase,present]
            \draw[<->] (-0.2,0.4) -- (-0.2,0) to[out=down,in=down,looseness=2] (0.2,0) -- (0.2,0.4);
            \negdot{0.2,0.1};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw[<-] (0,-0.35) -- (0,0);
            \draw[->] (0,0) -- (0,0.35);
            \posdot{0,0};
        \end{tikzpicture}
        \mapsto
        \begin{tikzpicture}[anchorbase,present]
            \draw[<-] (0,-0.35) -- (0,0);
            \draw[->] (0,0) -- (0,0.35);
            \posdot{0,0};
        \end{tikzpicture}
        \ ,\qquad
        \begin{tikzpicture}[anchorbase]
            \draw[-<-=0.55] (0,0) -- (0,-0.35);
            \draw[-<-=0.55] (0,0) -- (0,0.35);
            \posdot{0,0};
        \end{tikzpicture}
        \mapsto 
        \begin{tikzpicture}[anchorbase,present]
            \draw[-<-=0.55] (0,0) -- (0,-0.35);
            \draw[-<-=0.55] (0,0) -- (0,0.35);
            \posdot{0,0};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero={0,-0.15},present]
            \draw (-0.25,-0.55) \botlabel{X^\sigma} -- (-0.25,0) arc(180:0:0.25) -- (0.25,-0.55) \botlabel{X};
            \posdot{-0.25,-0.22};
            \posdot{0.25,-0.22};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero={0,-0.15},present]
            \draw (-0.25,-0.55) \botlabel{X^\sigma} -- (-0.25,0) arc(180:0:0.25) -- (0.25,-0.55) \botlabel{X};
            \negdot{0.25,-0.12};
            \posdot{0.25,-0.37};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero={0,-0.15},present]
            \draw (-0.25,-0.55) \botlabel{X^\sigma} -- (-0.25,0) arc(180:0:0.25) -- (0.25,-0.55) \botlabel{X};
        \end{tikzpicture}
        \ ,\qquad
        \begin{tikzpicture}[centerzero={0,0.15},present]
            \draw (-0.25,0.55) \toplabel{X} -- (-0.25,0) arc(180:360:0.25) -- (0.25,0.55) \toplabel{X^\sigma};
            \posdot{-0.25,0.22};
            \posdot{0.25,0.22};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero={0,0.15},present]
            \draw (-0.25,0.55) \toplabel{X} -- (-0.25,0) arc(180:360:0.25) -- (0.25,0.55) \toplabel{X^\sigma};
            \negdot{0.25,0.12};
            \posdot{0.25,0.37};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero={0,0.15},present]
            \draw (-0.25,0.55) \toplabel{X} -- (-0.25,0) arc(180:360:0.25) -- (0.25,0.55) \toplabel{X^\sigma};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase,present]
            \draw (-0.35,-0.45) \botlabel{Y} -- (0.35,0.45) \toplabel{Y};
            \draw[over] (0.35,-0.45) \botlabel{X^\sigma} -- (-0.35,0.45) \toplabel{X};
            \posdot{-0.20,0.26};
        \end{tikzpicture}
        \ceqref{venom2}
        \begin{tikzpicture}[anchorbase,present]
            \draw (-0.3,-0.8) \botlabel{Y} -- (-0.3,-0.75) \braidup (0.3,-0.25) \braidup (-0.3,0.25) \braidup (0.3,0.75) -- (0.3,0.8) \toplabel{Y};
            \draw (0.3,-0.8) \botlabel{X^\sigma} -- (0.3,-0.75) \braidup (-0.3,-0.25) \braidup (0.3,0.25) \braidup (-0.3,0.75) -- (-0.3,0.8) \toplabel{X};
            \draw[over] (0.3,-0.75) \braidup (-0.3,-0.25);
            \draw[over] (0.3,-0.25) \braidup (-0.3,0.25);
            \draw[over] (-0.3,0.25) \braidup (0.3,0.75);
            \posdot{-0.3,-0.25};
        \end{tikzpicture}
        \overset{S(X,Y)}{=}
        \begin{tikzpicture}[anchorbase,present]
            \draw (-0.3,-0.8) \botlabel{Y} -- (-0.3,-0.75) \braidup (0.3,-0.25) \braidup (-0.3,0.25) \braidup (0.3,0.75) -- (0.3,0.8) \toplabel{Y};
            \draw (0.3,-0.8) \botlabel{X^\sigma} -- (0.3,-0.75) \braidup (-0.3,-0.25) \braidup (0.3,0.25) \braidup (-0.3,0.75) -- (-0.3,0.8) \toplabel{X};
            \draw[over] (0.3,-0.75) \braidup (-0.3,-0.25);
            \draw[over] (-0.3,-0.25) \braidup (0.3,0.25);
            \draw[over] (-0.3,0.25) \braidup (0.3,0.75);
            \posdot{0.3,0.25};
        \end{tikzpicture}
        \ceqref{venom2}
        \begin{tikzpicture}[anchorbase,present]
            \draw (0.35,-0.45) \botlabel{X^\sigma} -- (-0.35,0.45) \toplabel{X};
            \draw[over] (-0.35,-0.45) \botlabel{Y} -- (0.35,0.45) \toplabel{Y};
            \posdot{0.20,-0.26};
        \end{tikzpicture}
        \ .
    \end{equation}
    Thus,
    \[
        \begin{tikzpicture}[anchorbase,present]
            \draw (-0.35,-0.45) \botlabel{X^\sigma} -- (0.35,0.45) \toplabel{X};
            \draw[over] (0.35,-0.45) \botlabel{Y^\sigma} -- (-0.35,0.45) \toplabel{Y^\sigma};
            \posdot{-0.20,-0.26};
        \end{tikzpicture}
        \ceqref{venom1}
        \begin{tikzpicture}[anchorbase,present]
            \draw (0.3,-0.8) \botlabel{X^\sigma} -- (0.3,-0.3) \braidup (-0.3,0.3) -- (-0.3,0.8) \toplabel{X};
            \draw[over] (-0.9,0.8) \toplabel{Y^\sigma} -- (-0.9,0) to[out=down,in=left,looseness=1.1] (-0.6,-0.5) to[out=right,in=left] (0.6,0.5) to[out=right,in=up,looseness=1.1] (0.9,0) -- (0.9,-0.8) \botlabel{Y^\sigma};
            \posdot{0.3,-0.4};
        \end{tikzpicture}
        \ceqref{tAOSbend}
        \begin{tikzpicture}[anchorbase,present]
            \draw (-0.9,0.8) \toplabel{Y^\sigma} -- (-0.9,0) to[out=down,in=left,looseness=1.1] (-0.6,-0.5) to[out=right,in=left] (0.6,0.5) to[out=right,in=up,looseness=1.1] (0.9,0) -- (0.9,-0.8) \botlabel{Y^\sigma};
            \draw[over] (0.3,-0.8) \botlabel{X^\sigma} -- (0.3,-0.3) \braidup (-0.3,0.3) -- (-0.3,0.8) \toplabel{X};
            \posdot{-0.3,0.4};
        \end{tikzpicture}
        \ceqref{venom1}
        \begin{tikzpicture}[anchorbase,present]
            \draw (0.35,-0.45) \botlabel{Y^\sigma} -- (-0.35,0.45) \toplabel{Y^\sigma};
            \draw[over] (-0.35,-0.45) \botlabel{X^\sigma} -- (0.35,0.45) \toplabel{X};
            \posdot{0.20,0.26};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase,present]
            \draw[<->] (-0.35,-0.45) -- (0.35,0.45);
            \draw[over,<-] (0.35,-0.45) -- (-0.35,0.45);
            \negdot{0.20,0.26};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[anchorbase,present]
            \draw[<-] (0.35,-0.45) -- (-0.35,0.45);
            \draw[over,<->] (-0.35,-0.45) -- (0.35,0.45);
            \negdot{-0.20,-0.26};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase,present]
            \draw[-<-=0.55] (0,0) -- (0,-0.35);
            \draw[-<-=0.55] (0,0) -- (0,0.35);
            \draw[<-] (0.3,-0.35) -- (0.3,0.35);
            \posdot{0,0};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase,present]
            \draw[-<-=0.55] (0,0) -- (0,-0.35);
            \draw[-<-=0.55] (0,0) -- (0,0.35);
            \draw[<-] (-0.3,-0.35) -- (-0.3,0.35);
            \posdot{0,0};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase,present]
            \draw[<->] (0,-0.35) -- (0,0.35);
            \opendot{0,0};
        \end{tikzpicture}
        \ \mapsto\
        \begin{tikzpicture}[anchorbase]
            \draw[<->] (0,-0.35) -- (0,0.35);
            \posdot{0,0};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw[-<-=0.55] (0,0) -- (0,-0.35);
            \draw[-<-=0.55] (0,0) -- (0,0.35);
            \posdot{0,0};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero]
            \draw[->] (0.3,-0.5) -- (0.3,0.08) to[out=up,in=up,looseness=2.5] (0,0.08);
            \draw[<-] (0,-0.08) to[out=down,in=down,looseness=2.5] (-0.3,-0.08) -- (-0.3,0.5);
            \negdot{0,0};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase,present]
            \draw[-<-=0.55] (0,0) -- (0,-0.35);
            \draw[-<-=0.55] (0,0) -- (0,0.35);
            \posdot{0,0};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw[<-] (-0.25,-0.8) -- (-0.25,-0.5) \braidup (0.25,0);
            \draw[over,<-] (0.25,-0.8)  -- (0.25,-0.5) \braidup (-0.25,0);
            \draw[->] (-0.25,0) \braidup (0.25,0.5) -- (0.25,0.8);
            \draw[over,->] (0.25,0) \braidup (-0.25,0.5) -- (-0.25,0.8);
            \opendot{-0.25,0};
            \opendot{-0.25,-0.5};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[anchorbase]
            \draw[<-] (-0.25,-0.8) -- (-0.25,-0.5) \braidup (0.25,0);
            \draw[over,<-] (0.25,-0.8) -- (0.25,-0.5) \braidup (-0.25,0);
            \draw[->] (-0.25,0) \braidup (0.25,0.5) -- (0.25,0.8);
            \draw[over,->] (0.25,0) \braidup (-0.25,0.5) -- (-0.25,0.8);
            \opendot{-0.25,0};
            \opendot{-0.25,0.5};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[->] (0.25,-0.8) -- (0.25,-0.5) \braidup (-0.25,0);
            \draw[over,->] (-0.25,-0.8) -- (-0.25,-0.5);
            \draw[<-] (-0.25,-0.5) \braidup (0.25,0) \braidup (-0.25,0.5) -- (-0.25,0.8);
            \draw[over,<-] (-0.25,0) \braidup (0.25,0.5) -- (0.25,0.8);
            \opendot{-0.25,-0.5};
            \opendot{-0.25,0};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero]
            \draw[->] (0.25,-0.8) -- (0.25,-0.5) \braidup (-0.25,0);
            \draw[over,->] (-0.25,-0.8) -- (-0.25,-0.5) \braidup (0.25,0) \braidup (-0.25,0.5);
            \draw[<-] (-0.25,0.5) -- (-0.25,0.8);
            \draw[over,<-] (-0.25,0) \braidup (0.25,0.5) -- (0.25,0.8);
            \opendot{-0.25,0.5};
            \opendot{-0.25,0};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase,present]
            \draw[<-] (0,-0.35) -- (0,0);
            \draw[->] (0,0) -- (0,0.35);
            \posdot{0,0};
        \end{tikzpicture}
        :=
        \begin{tikzpicture}[anchorbase,present]
            \draw[<-] (0,-0.35) -- (0,0);
            \draw[->] (0,0) -- (0,0.35);
            \opendot{0,0};
        \end{tikzpicture}
        \ ,\qquad
        \begin{tikzpicture}[anchorbase,present]
            \draw[-<-=0.55] (0,0) -- (0,-0.35);
            \draw[-<-=0.55] (0,0) -- (0,0.35);
            \negdot{0,0};
        \end{tikzpicture}
        :=
        \left(
            \begin{tikzpicture}[anchorbase,present]
                \draw[<-] (0,-0.35) -- (0,0);
                \draw[->] (0,0) -- (0,0.35);
                \posdot{0,0};
            \end{tikzpicture}
        \right)^{-1}
        =
        \begin{tikzpicture}[anchorbase,present]
            \draw[->] (0,-0.35) -- (0,0);
            \draw[<-] (0,0) -- (0,0.35);
            \opendot{0,0};
        \end{tikzpicture}
        \ ,\qquad
        \begin{tikzpicture}[anchorbase,present]
            \draw[-<-=0.55] (0,0) -- (0,-0.35);
            \draw[-<-=0.55] (0,0) -- (0,0.35);
            \posdot{0,0};
        \end{tikzpicture}
        :=
        t^{-1}\
        \begin{tikzpicture}[centerzero,present]
            \draw[<-] (-0.4,0) to[out=down,in=180] (-0.25,-0.15) to[out=0,in=down] (0,0.4);
            \draw[over,->] (0,-0.4) to[out=up,in=0] (-0.25,0.15) to[out=180,in=up] (-0.4,0);
            \opendot{-0.4,0};
        \end{tikzpicture}
        \ ,\qquad
        \begin{tikzpicture}[anchorbase,present]
            \draw[<-] (0,-0.35) -- (0,0);
            \draw[->] (0,0) -- (0,0.35);
            \negdot{0,0};
        \end{tikzpicture}
        :=
        t\
        \begin{tikzpicture}[centerzero,present]
            \draw[<-] (0,-0.4) to[out=up,in=0] (-0.25,0.15) to[out=180,in=up] (-0.4,0);
            \draw[over,->] (-0.4,0) to[out=down,in=180] (-0.25,-0.15) to[out=0,in=down] (0,0.4);
            \opendot{-0.4,0};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase,present]
            \draw[<-] (0,-0.35) -- (0,0);
            \draw[->] (0,0) -- (0,0.35);
            \negdot{0,0};
        \end{tikzpicture}
        =
        \left(
            \begin{tikzpicture}[anchorbase,present]
                \draw[-<-=0.55] (0,0) -- (0,-0.35);
                \draw[-<-=0.55] (0,0) -- (0,0.35);
                \posdot{0,0};
            \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw[<-] (0,-0.35) -- (0,0);
            \draw[->] (0,0) -- (0,0.35);
            \posdot{0,0};
        \end{tikzpicture}
        \mapsto
        \begin{tikzpicture}[anchorbase,present]
            \draw[<-] (0,-0.35) -- (0,0);
            \draw[->] (0,0) -- (0,0.35);
            \posdot{0,0};
        \end{tikzpicture}
        \ ,\qquad
        \begin{tikzpicture}[anchorbase]
            \draw[-<-=0.55] (0,0) -- (0,-0.35);
            \draw[-<-=0.55] (0,0) -- (0,0.35);
            \posdot{0,0};
        \end{tikzpicture}
        \mapsto
        \begin{tikzpicture}[anchorbase,present]
            \draw[-<-=0.55] (0,0) -- (0,-0.35);
            \draw[-<-=0.55] (0,0) -- (0,0.35);
            \posdot{0,0};
        \end{tikzpicture}
